Schwarzschild-de Sitter space is not rigid

Starting from any compact sub-extremal Schwarzschild-de Sitter region with positive cosmological constant, we construct a family of static axisymmetric vacuum solutions with two additional black-hole horizons, each of prescribed area. All horizons and the symmetry axis are regular, and the metric and lapse are real analytic up to the boundary. As the mass parameter tends to zero, the metric and lapse converge smoothly to the reference solution away from two antipodal points on its sphere of maximal lapse. Rescaling near either added horizon yields the Schwarzschild spatial metric in the limit. For small prescribed mass, the lapse attains its maximum precisely on one equatorial circle. Its Hessian is negative definite in the transverse plane, with the smaller eigenvalue magnitude asymptotic to a positive constant times the added mass. Nearby regular level sets are tori. The proof combines gluing at separated scales with uniform elliptic estimates. An integral condition removes infinitesimal translations of each Schwarzschild model, while a localized tensor source restores solvability of the linearized equation. Matching the local Schwarzschild corrections to a global Green tensor identifies the leading source coefficients. Reflection makes these coefficients equal, and varying the common radial position of the centers makes them vanish. A radial Green function and the heat equation on the sphere determine the angular variation of the lapse and the geometry of its maximum set.

==> convergence-coupes-meridiennes-v139.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,line cap=round]
\definecolor{meridianExterior}{RGB}{231,240,247}
\definecolor{meridianCosmological}{RGB}{35,80,120}
\definecolor{meridianSmall}{RGB}{160,45,41}
\definecolor{meridianOmitted}{RGB}{249,237,212}
\definecolor{meridianHatch}{RGB}{162,125,75}
\tikzset{outer horizon/.style={draw=meridianCosmological,line width=.90pt},
  central horizon/.style={draw=black!85,line width=.90pt},
  added horizon/.style={draw=meridianSmall,line width=1.03pt},
  comparison circle/.style={draw=black!75,dash pattern=on 2.2pt off 1.8pt,line width=.69pt}}
\path[use as bounding box] (-1.91,-2.74) rectangle (12.95,2.46);

\foreach \shift/\stage/\heading/\subtitle in {
  0/0/{Constructed region}/{$\mathcal M_\mu$},
  5.35/1/{Reference region}/{$\mathcal M_K$ at fixed $r$},
  10.70/2/{Full limit}/{$\mathcal M_K$}}{
  \begin{scope}[xshift=\shift cm]
    \node[align=center] at (0,2.01) {\heading\\\subtitle};
    \begin{scope}[scale=.82]
      \fill[meridianExterior] (0,0) circle (1.96);
      \foreach \pos/\sign in {1.14/{+},-1.14/{-}}{
        \begin{scope}[shift={(0,\pos)}]
          \ifnum\stage<2
            \fill[meridianOmitted] (0,0) circle (.55);
            \begin{scope}
              \clip (0,0) circle (.55);
              \foreach \stripe in {-8,...,8}{
                \draw[meridianHatch,line width=.31pt]
                  ({.128*\stripe-.63},-.65)--({.128*\stripe+.63},.65);
              }
            \end{scope}
            \draw[comparison circle] (0,0) circle (.55);
          \fi
          \ifnum\stage=0
            \fill[white] (0,0) circle (.235);
            \draw[added horizon] (0,0) circle (.235);
          \else
            \fill[black] (0,0) circle[radius=1.65pt];
            \node[anchor=west,inner sep=1.2pt] at (.68,0) {$p_{\sign}^{0}$};
          \fi
        \end{scope}
      }
      \fill[white] (0,0) circle (.44);
      \draw[central horizon] (0,0) circle (.44);
      \draw[outer horizon] (0,0) circle (1.96);
      \ifnum\stage=0
        \node at (-1.13,0) {$U_{\mu,r}$};
      \fi
      \ifnum\stage=1
        \node at (-1.13,0) {$U_r$};
      \fi
    \end{scope}
  \end{scope}
}
\draw[-{Stealth[length=2.2mm]},thick]
  (1.80,0)--(3.55,0)
  node[midway,above=2pt,align=center] {$\mu\to0$\\$r$ fixed}
  node[midway,below=2pt,align=center] {Compare\\exteriors};
\draw[-{Stealth[length=2.2mm]},thick] (7.15,0)--(8.90,0)
  node[midway,above=2pt] {$r\downarrow0$};

\draw[outer horizon] (-1.72,-1.98)--++(.48,0)
  node[anchor=west,inner sep=3pt] {Cosmological horizon};
\draw[central horizon] (3.30,-1.98)--++(.48,0)
  node[anchor=west,inner sep=3pt] {Central horizon};
\draw[added horizon] (8.50,-1.98)--++(.48,0)
  node[anchor=west,inner sep=3pt] {Added horizon};

\filldraw[fill=meridianExterior,draw=black!50,line width=.36pt]
  (-1.72,-2.56) rectangle ++(.48,.28);
\node[anchor=west,inner sep=3pt] at (-1.24,-2.42) {Common exterior};
\fill[meridianOmitted] (3.30,-2.56) rectangle ++(.48,.28);
\begin{scope}
  \clip (3.30,-2.56) rectangle ++(.48,.28);
  \foreach \stripe in {0,...,5}{
    \draw[meridianHatch,line width=.31pt]
      ({3.04+.13*\stripe},-2.62)--({3.43+.13*\stripe},-2.23);
  }
\end{scope}
\draw[comparison circle] (3.30,-2.56) rectangle ++(.48,.28);
\node[anchor=west,inner sep=3pt] at (3.78,-2.42) {Temporarily set aside};
\draw[black!50,line width=.36pt] (8.50,-2.56) rectangle ++(.48,.28);
\node[anchor=west,inner sep=3pt] at (8.98,-2.42) {Outside the region};
\end{tikzpicture}


==> domaine-et-prolongement-v144.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\normalsize,
  cosmological/.style={draw=blue!65!black,line width=.85pt},
  blackhole/.style={draw=red!65!black,line width=.85pt},
  symmetry/.style={draw=black!65,densely dotted,line width=.55pt},
  maximal/.style={draw=red!75!black,line width=1.15pt},
  levelline/.style={draw=teal!70!black,line width=.65pt}]
\path[use as bounding box] (0,0) rectangle (9.4,4.45);

\begin{scope}[shift={(2.20,2.52)}]
\filldraw[cosmological,fill=blue!6] (0,0) circle (1.78);
\draw[symmetry] (0,-1.71)--(0,1.71);
\foreach \z in {-1.05,1.05}{
  \filldraw[fill=orange!16,draw=orange!72!black,dashed,line width=.65pt] (0,\z) circle (.30);
  \filldraw[blackhole,fill=white] (0,\z) circle (.125);
}
\filldraw[blackhole,fill=white] (0,0) circle (.43);
\foreach \x in {-.94,.94}{
  \draw[levelline] (\x,0) ellipse (.14 and .40);
  \draw[levelline] (\x,0) ellipse (.23 and .58);
  \fill[red!75!black] (\x,0) circle (1.5pt);
}
\node at (0,0) {$H_b$};
\node[anchor=west] at (.30,1.08) {$H_+$};
\node[anchor=west] at (.30,-1.08) {$H_-$};
\node[anchor=east] at (-1.23,.98) {$H_c$};
\draw[cosmological] (-1.24,.94)--(-1.43,1.062);
\end{scope}
\node[align=center,text=black,font=\small] at (2.20,.31) {\textbf{(a)} Meridian section\\Axis and nearby levels};

\begin{scope}[shift={(7.20,2.52)}]
\fill[blue!6] (0,0) circle (1.78);
\draw[cosmological] (0,0) circle (1.78);
\draw[cosmological,dashed,opacity=.52] (1.78,0) arc[start angle=0,end angle=180,x radius=1.78,y radius=.49];
\draw[symmetry] (0,-1.71)--(0,1.71);
\draw[maximal,dashed] (.94,0) arc[start angle=0,end angle=180,x radius=.94,y radius=.35];
\foreach \z/\rad in {-1.05/.125,0/.43,1.05/.125}{
  \shade[ball color=red!30!white] (0,\z) circle (\rad);
  \draw[blackhole] (0,\z) circle (\rad);
}
\draw[cosmological,opacity=.45] (-1.78,0) arc[start angle=180,end angle=360,x radius=1.78,y radius=.49];
\draw[maximal] (-.94,0) arc[start angle=180,end angle=360,x radius=.94,y radius=.35];
\end{scope}
\node[align=center,text=black,font=\small] at (7.20,.31) {\textbf{(b)} A ball with three holes\\Three inner boundary spheres};

\end{tikzpicture}


==> double-spatial.tex <==
\begin{tikzpicture}[>=Stealth,font=\small]
\foreach \x/\sign in {0/>,4/<}{
  \shade[ball color=gray!20,opacity=.55] (\x,0) circle (1.45);
  \draw[thick] (\x,0) circle (1.45);
  \draw[densely dashed,gray] (\x,0) ellipse (1.45 and .41);
  \shade[ball color=gray!45] (\x,0) circle (.35);
  \node at (\x,0) {$H_b$};
  \node at (\x,1.68) {$N_\mu\sign0$};
  \node at (\x,-1.66) {$H_c$};
}
\foreach \y/\lab in {.77/+, -.77/-}{
  \shade[top color=black!5,bottom color=black!38]
    (1.09,\y+.22) rectangle (2.91,\y-.22);
  \draw[thick] (1.09,\y+.22)--(2.91,\y+.22)
    (1.09,\y-.22)--(2.91,\y-.22);
  \draw[gray] (1.09,\y) ellipse (.10 and .22)
    (2.91,\y) ellipse (.10 and .22);
  \filldraw[fill=black!12,very thick] (2,\y) ellipse (.13 and .22);
  \node[above] at (2,\y+.22) {$H_{\lab}$};
}
\draw[->,thick] (2.19,.95) .. controls (3.1,2.9) and (6.55,2.75) ..
  node[pos=.63,above] {$h_\mu\mapsto\mu^{-2}h_\mu$} (7.84,.54);
\begin{scope}[shift={(8,0)}]
\shade[top color=black!4,bottom color=black!35]
 (-1.65,1) .. controls (-1.13,.54) and (-.5,.30) .. (0,.30)
 .. controls (.5,.30) and (1.13,.54) .. (1.65,1)
 -- (1.65,-1) .. controls (1.13,-.54) and (.5,-.30) .. (0,-.30)
 .. controls (-.5,-.30) and (-1.13,-.54) .. (-1.65,-1) -- cycle;
\draw[thick] (-1.65,1) .. controls (-1.13,.54) and (-.5,.30) .. (0,.30)
 .. controls (.5,.30) and (1.13,.54) .. (1.65,1);
\draw[thick] (-1.65,-1) .. controls (-1.13,-.54) and (-.5,-.30) .. (0,-.30)
 .. controls (.5,-.30) and (1.13,-.54) .. (1.65,-1);
\draw[very thick] (0,0) ellipse (.14 and .30);
\draw[->] (-1.1,0)--(-1.95,0);
\draw[->] (1.1,0)--(1.95,0);
\node at (0,-.72) {Minimal sphere};
\node[align=center] at (0,-1.42) {Two asymptotically flat ends};
\end{scope}
\node at (2,-2.12) {\textbf{(a)} Compact spatial double};
\node at (8,-2.12) {\textbf{(b)} Spatial Schwarzschild limit};
\end{tikzpicture}


==> niveaux-lapse-figure-10-1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, font=\normalsize, >=Stealth,
  outer/.style={draw=blue!60!black,line width=.8pt},
  hole/.style={draw=black!78,line width=.7pt,fill=white},
  level/.style={draw=teal!70!black,line width=.75pt},
  guide/.style={draw=black!42,densely dashed,line width=.45pt}]
  \path[use as bounding box] (0,0) rectangle (14.2,5.65);
  \begin{scope}[shift={(3.25,3.03)}]
    \fill[blue!4] (0,0) circle (2.22);
    \draw[guide] (0,-2.22)--(0,2.47);
    \draw[guide] (-2.22,0)--(2.22,0);
    \draw[outer] (0,0) circle (2.22);
    \draw[hole] (0,0) circle (.49) node {$H_b$};
    \draw[hole] (0,1.34) circle (.17);
    \draw[hole] (0,-1.34) circle (.17);
    \node[anchor=west] at (.20,1.34) {$H_+$};
    \node[anchor=west] at (.20,-1.34) {$H_-$};
    \node[anchor=east,text=black] at (-1.55,1.43) {$H_c$};
    \node[anchor=west,text=black] at (.09,2.47) {Axis};
    \foreach \x in {-1.39,1.39}{
      \foreach \rx/\ry in {.12/.23,.21/.38,.31/.54}{
        \draw[level] (\x,0) ellipse[x radius=\rx,y radius=\ry];
      }
      \fill[red!75!black] (\x,0) circle[radius=1.65pt];
    }
  \end{scope}

  \draw[guide] (5.01,3.53)--(8.45,4.61);
  \draw[guide] (5.01,2.53)--(8.45,1.47);

  \begin{scope}[shift={(10.63,3.03)}]
    \draw[->,black!60,line width=.45pt] (-2.05,0)--(2.29,0)
      node[right] {$e_x$};
    \draw[->,black!60,line width=.45pt] (0,-1.64)--(0,1.86)
      node[above] {$e_\theta$};
    \foreach \rx/\ry in {.35/.56,.67/.99,.99/1.40}{
      \draw[level] (0,0) ellipse[x radius=\rx,y radius=\ry];
    }
    \fill[red!75!black] (0,0) circle[radius=2.0pt];
    \node[anchor=west,text=black] at (1.15,.93) {Lapse levels};
  \end{scope}
  \node[text=black] at (3.25,.25) {\textbf{(a)} Meridian section of the full region};
  \node[text=black] at (10.63,.25) {\textbf{(b)} Enlargement near one maximum};
\end{tikzpicture}


==> profils-distance-horizon-v127.tex <==
\begin{tikzpicture}[x=2.55cm,y=1.27cm,font=\normalsize]
\path[use as bounding box] (-.42,-.72) rectangle (3.99,2.67);
\draw[-{Stealth[length=2.2mm]}] (0,0)--(3.75,0);
\draw[-{Stealth[length=2.2mm]}] (0,0)--(0,2.59);
\foreach \xx in {1,2,3}{
  \draw (\xx,-.037)--(\xx,.037);
  \node[anchor=north,inner sep=2pt] at (\xx,-.04) {$\xx$};
}
\foreach \yy/\lab in {1/1,1.41421356/{\sqrt2},2/2}{
  \draw (-.025,\yy)--(.025,\yy);
  \node[anchor=east,inner sep=4pt] at (-.025,\yy) {$\lab$};
}
\node[anchor=north east,inner sep=2pt] at (0,-.04) {$0$};
\node[anchor=north,inner sep=2pt] at (0,-.35) {horizon};
\node[anchor=north,inner sep=2pt] at (2.3,-.35) {Proper distance $d_S$};
\draw[black!65,densely dashed] (0,0)--(1.5,.375);
\draw[black!65,densely dashed] (0,1.41421356)--(1.23,1.41421356);
\draw[blue!65!black,very thick] plot[domain=0:1.32,samples=100,variable=\p]
  ({\p+(exp(\p)-exp(-\p))/2},{(exp(\p)-1)/(exp(\p)+1)});
\draw[orange!65!black,very thick] plot[domain=0:1.32,samples=100,variable=\p]
  ({\p+(exp(\p)-exp(-\p))/2},{sqrt(1+((exp(\p)+exp(-\p))/2)^2)});
\fill[blue!65!black] (0,0) circle (1.4pt);
\fill[orange!65!black] (0,1.41421356) circle (1.4pt);
\node[anchor=west,inner sep=2pt] at (1.27,1.38) {$w_S'(0)=0$};
\node[anchor=west,inner sep=2pt] at (.42,.52) {$n_S'(0)=1/4$};
\node[anchor=west,inner sep=3pt] at (3.08,.55) {$n_S$};
\node[anchor=west,inner sep=3pt] at (3.08,2.25) {$w_S$};
\end{tikzpicture}


==> schwarzschild-de-sitter-spheres-v001.tex <==
\begin{tikzpicture}[x=.81cm,y=.81cm,>=Latex,
  every node/.style={font=\small},
  horizon/.style={draw=black!75,line width=.8pt},
  radial/.style={draw=black!55,line width=.55pt}]
\definecolor{sdSblue}{RGB}{33,79,114}
\definecolor{sdSgold}{RGB}{153,101,27}
\definecolor{sdSink}{RGB}{68,68,68}

\foreach \x/\R/\col in {
  .75/.38/sdSink,
  2.90/.67/sdSblue,
  5.60/1.00/sdSblue,
  8.70/1.28/sdSgold,
  11.80/1.00/sdSblue,
  14.50/.67/sdSblue,
  16.65/.38/sdSink}{
  \begin{scope}[shift={(\x,0)}]
    \fill[\col!5] (0,0) circle[radius=\R];
    \draw[\col,line width=.8pt] (0,0) circle[radius=\R];
    \draw[\col!55,line width=.4pt]
      (0,0) ellipse[x radius={.31*\R},y radius=\R];
    \draw[\col!55,densely dashed,line width=.4pt]
      (\R,0) arc[start angle=0,end angle=180,
      x radius=\R,y radius={.24*\R}];
    \draw[\col!65,line width=.45pt]
      (-\R,0) arc[start angle=180,end angle=360,
      x radius=\R,y radius={.24*\R}];
  \end{scope}
}

\node[align=center] at (.75,2.55)
  {Black-hole horizon\\$N_M=0$};
\node[align=center,text=sdSgold] at (8.70,2.55)
  {Maximal-lapse sphere\\$N_M=N_*$};
\node[align=center] at (16.65,2.55)
  {Cosmological horizon\\$N_M=0$};
\draw[black!45,line width=.45pt] (.75,2.02)--(.75,.48);
\draw[sdSgold!65,line width=.45pt] (8.70,2.02)--(8.70,1.39);
\draw[black!45,line width=.45pt] (16.65,2.02)--(16.65,.48);

\draw[->,sdSblue,line width=.7pt] (2.2,1.72)--(6.5,1.72)
  node[midway,above=3pt,text=black] {$N'_M(r)>0$};
\draw[->,sdSblue,line width=.7pt] (10.9,1.72)--(15.2,1.72)
  node[midway,above=3pt,text=black] {$N'_M(r)<0$};

\draw[radial,->] (.25,-1.92)--(17.30,-1.92)
  node[right,text=black] {$r$};
\foreach \x/\lab in {.75/r_b,8.70/r_*,16.65/r_c}{
  \draw[radial] (\x,-1.84)--(\x,-2.00);
  \node[below=3pt] at (\x,-2.00) {$\lab$};
}
\node at (8.70,-3.22)
  {$N_M(r)=\sqrt{1-\dfrac{2M}{r}-\dfrac{\Lambda r^2}{3}},
    \qquad r_*=\left(\dfrac{3M}{\Lambda}\right)^{1/3}$};
\node[font=\footnotesize\itshape,text=black] at (8.70,-4.10)
  {Schematic sphere sizes indicate the lapse, not the areal radius.};
\end{tikzpicture}


==> supports-inverse-v121.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\normalsize]
\path[use as bounding box] (0,0) rectangle (15.6,4.45);
\fill[gray!10] (2,.35) rectangle (3.15,3.9);
\node[anchor=west] at (1.78,4.15) {$\operatorname{supp}\chi_0$};
\draw[->] (2,3.65)--(15.3,3.65) node[above left] {$\rho$};
\foreach \x/\lab in {2/{u/2},4.8/{u^{\beta_{\rm out}}},8/{u^{a_2}},11.4/{u^{\beta_{\rm in}}},14.65/{r_0}}{
 \draw (\x,3.56)--(\x,3.74);
 \node[below] at (\x,3.49) {$\lab$};
}
\node[anchor=west] at (.15,2.48) {$\alpha_u$};
\node[anchor=west] at (.15,1.48) {$\eta_K$};
\node[anchor=west] at (.15,.48) {$\eta_S$};
\draw[blue!65!black,thick] (2,2.48)--(8,2.48);
\draw[blue!65!black,thick,dashed] (8,2.48)--(8.7,2.48);
\draw[red!65!black,thick,dashed] (4.1,1.48)--(4.8,1.48);
\draw[red!65!black,thick] (4.8,1.48)--(14.9,1.48);
\draw[green!45!black,thick] (2,.48)--(11.4,.48);
\draw[green!45!black,thick,dashed] (11.4,.48)--(12.1,.48);
\end{tikzpicture}

